Generation of optical frequency combs via four-wave mixing processes for low- and medium-resolution astronomy

We investigate the generation of optical frequency combs through a cascade of four-wave mixing processes in nonlinear fibres with optimised parameters. The initial optical field consists of two continuous-wave lasers with frequency separation larger than 40 GHz (312.7 pm at 1531 nm). It propagates through three nonlinear fibres. The first fibre serves to pulse shape the initial sinusoidal-square pulse, while a strong pulse compression down to sub-100 fs takes place in the second fibre which is an amplifying erbium-doped fibre. The last stage is a low-dispersion highly nonlinear fibre where the frequency comb bandwidth is increased and the line intensity is equalised. We model this system using the generalised nonlinear Schr\"odinger equation and investigate it in terms of fibre lengths, fibre dispersion, laser frequency separation and input powers with the aim to minimise the frequency comb noise. With the support of the numerical results, a frequency comb is experimentally generated, first in the near infra-red and then it is frequency-doubled into the visible spectral range. Using a MUSE-type spectrograph, we evaluate the comb performance for astronomical wavelength calibration in terms of equidistancy of the comb lines and their stability.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

